Noise Based Detection and Segmentation of Nebulous Objects

A noise-based non-parametric technique for detecting nebulous objects, for example, irregular or clumpy galaxies, and their structure in noise is introduced. "Noise-based" and "non-parametric" imply that this technique imposes negligible constraints on the properties of the targets and that it employs no regression analysis or fittings. The sub-sky detection threshold is defined and initial detections are found, independently of the sky value. False detections are then estimated and removed using the ambient noise as a reference. This results in a purity level of 0.89 for the final detections as compared to 0.29 for SExtractor when a completeness of 1 is desired for a sample of extremely faint and diffuse mock galaxy profiles. The difference in the mean of the undetected pixels with the known background of mock images is decreased by 4.6 times depending on the diffuseness of the test profiles, quantifying the success in their detection. A non-parametric approach to defining substructure over a detected region is also introduced. NoiseChisel is our software implementation of this new technique. Contrary to the existing signal-based approach to detection, in its various implementations, signal-related parameters such as the image point spread function or known object shapes and models are irrelevant here. Such features make this technique very useful in astrophysical applications such as detection, photometry, or morphological analysis of nebulous objects buried in noise, for example, galaxies that do not generically have a known shape when imaged.

==> tex/CRinnoise.tex <==
\newcommand{\inputdir}{\figtexdir/CRinnoise}

\begin{tikzpicture}
        \scriptsize
        \begin{axis}[xmode=normal,ymode=normal,
                     ymin=0,ymax=30,
                     enlargelimits=false,
                     no markers, width=\linewidth,
                     xlabel={Pixel intensity ($e^-$)},
                     yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x index=0, y index=1]
                           {\inputdir/CRinnoise_hist.txt}
            \closedcycle;

            \node[anchor=south west] (img)
              at (axis cs:40,10) {\includegraphics[width=0.4\linewidth]
                      {\inputdir/CRinnoise.eps}};
        \end{axis}
\end{tikzpicture}


==> tex/NCreal.tex <==
\newcommand{\inputdir}{\figtexdir/NCreal}

\begin{tikzpicture}



       \node[anchor=south west] (img) at (0,1.32\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/2_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,1.33\linewidth)
           {\small a.1};

       \node[anchor=south west] (img) at (0.33\linewidth,1.32\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/2_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,1.33\linewidth)
           {\small a.2};

       \node[anchor=south west] (img) at (0.66\linewidth,1.32\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/2_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,1.33\linewidth)
           {\small a.3};





       \node[anchor=south west] (img) at (0,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/1_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,1\linewidth)
           {\small b.1};

       \node[anchor=south west] (img) at (0.33\linewidth,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/1_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,1\linewidth)
           {\small b.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/1_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,1\linewidth)
           {\small b.3};


       \node[anchor=south west] (img) at (0,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/3_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.67\linewidth)
           {\small c.1};

       \node[anchor=south west] (img) at (0.33\linewidth,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/3_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.67\linewidth)
           {\small c.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/3_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.67\linewidth)
           {\small c.3};




       \node[anchor=south west] (img) at (0,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/5_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.34\linewidth)
           {\small d.1};

       \node[anchor=south west] (img) at (0.33\linewidth,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/5_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.34\linewidth)
           {\small d.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/5_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.34\linewidth)
           {\small d.3};






       \node[anchor=south west] (img) at (0,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/onedge_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.01\linewidth)
           {\small e.1};

       \node[anchor=south west] (img) at (0.33\linewidth,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/onedge_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.01\linewidth)
           {\small e.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/onedge_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.01\linewidth)
           {\small e.3};

\end{tikzpicture}


==> tex/NCsensitivity.tex <==
\newcommand{\inputdir}{\figtexdir/NCsensitivity}

\begin{tikzpicture}



       \node[anchor=south west] (img) at (0,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity1_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,\linewidth)
           {\small a.1: $n=\senna$};

       \node[anchor=south west] (img) at (0.33\linewidth,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity1_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,\linewidth)
           {\small a.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.99\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity1_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,\linewidth)
           {\small a.3};




       \node[anchor=south west] (img) at (0,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity2_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.67\linewidth)
           {\small b.1: $n=\sennb$};

       \node[anchor=south west] (img) at (0.33\linewidth,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity2_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.67\linewidth)
           {\small b.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.66\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity2_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.67\linewidth)
           {\small b.3};






       \node[anchor=south west] (img) at (0,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity3_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.34\linewidth)
           {\small c.1: $n=\sennc$};

       \node[anchor=south west] (img) at (0.33\linewidth,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity3_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.34\linewidth)
           {\small c.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0.33\linewidth)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity3_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.34\linewidth)
           {\small c.3};




       \node[anchor=south west] (img) at (0,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity4_0.eps}};
       \node[anchor=south west] at (0.01\linewidth,0.01\linewidth)
           {\small d.1: $n=\sennd$};

       \node[anchor=south west] (img) at (0.33\linewidth,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity4_2.eps}};
       \node[anchor=south west] at (0.34\linewidth,0.01\linewidth)
           {\small d.2};

       \node[anchor=south west] (img) at (0.66\linewidth,0)
           {\includegraphics[width=0.32\linewidth]
             {\inputdir/sensitivity4_1.eps}};
       \node[anchor=south west] at (0.67\linewidth,0.01\linewidth)
           {\small d.3};


\end{tikzpicture}


==> tex/NCthresh.tex <==
\newcommand{\inputdir}{\figtexdir/NCthresh}

%These are to make the tick labels come on top of the plot.
    \makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}
        \scriptsize
        \begin{groupplot}[group style={group size=4 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.25\linewidth,
                     height=0.15\linewidth,
                     xlabel={Pixel intensity$(e^-) - B(e^-)$},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0.895\linewidth,0.085\linewidth)},
                                   anchor=south west, font=\scriptsize}]





          \nextgroupplot[yticklabels={}, xtick={0,100,200},
                         ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/onelarge_hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/onelarge_chist.txt}
            \closedcycle;

            \addplot [thick, color=myblack]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/onelarge_ccfp.txt};

            \draw [thin]
                  ({axis cs:-12.41,0}|-{rel axis cs:0,1})--
                  ({axis cs:-12.41,0}|-{rel axis cs:0,0});
            \draw [thin, dotted]
                  ({axis cs:100,0}|-{rel axis cs:0,1})--
                  ({axis cs:100,0}|-{rel axis cs:0,0});
          \legend{Original, Convolved}





          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/sensitivity3_hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/sensitivity3_chist.txt}
            \closedcycle;

            \addplot [thick, color=myblack]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity3_ccfp.txt};

            \draw [thin]
                  ({axis cs:-13.47,0}|-{rel axis cs:0,1})--
                  ({axis cs:-13.47,0}|-{rel axis cs:0,0});
            \draw [thin, dotted]
                  ({axis cs:100,0}|-{rel axis cs:0,1})--
                  ({axis cs:100,0}|-{rel axis cs:0,0});





          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/sensitivity2_hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/sensitivity2_chist.txt}
            \closedcycle;

            \addplot [thick, color=myblack]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity2_ccfp.txt};

            \draw [thin]
                  ({axis cs:-11.81,0}|-{rel axis cs:0,1})--
                  ({axis cs:-11.81,0}|-{rel axis cs:0,0});
            \draw [thin, dotted]
                  ({axis cs:100,0}|-{rel axis cs:0,1})--
                  ({axis cs:100,0}|-{rel axis cs:0,0});





          \nextgroupplot[yticklabels={}, xlabel={Pixel intensity
              ($e^- s^{-1}$)$\times10^5s$}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                           {\inputdir/4_hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/4_chist.txt}
            \closedcycle;

            \addplot [thick, color=myblack]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/4_ccfp.txt};

            \draw [thin]
                  ({axis cs:-63.23,0}|-{rel axis cs:0,1})--
                  ({axis cs:-63.23,0}|-{rel axis cs:0,0});


        \end{groupplot}

        \node[anchor=south west] at (0.005\linewidth,0.125\linewidth)
                 {\normalsize a};
        \node[anchor=south west] at (0.255\linewidth,0.125\linewidth)
                 {\normalsize b};
        \node[anchor=south west] at (0.505\linewidth,0.125\linewidth)
                 {\normalsize c};
        \node[anchor=south west] at (0.755\linewidth,0.125\linewidth)
                 {\normalsize d};

    \end{tikzpicture}


==> tex/SEback.tex <==
\newcommand{\inputdir}{\figtexdir/SEback}

%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

\begin{tikzpicture}
  \scriptsize
   \begin{groupplot}[group style={group size=3 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.18\linewidth,
                     xlabel={},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0\linewidth,0.11\linewidth)},
                                   anchor=south west, font=\scriptsize}]

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/randomsmall_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/onelarge_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/severallarge_hist.txt}
            \closedcycle;


        \end{groupplot}

            \node[anchor=south west] at (0.005\linewidth,0.122\linewidth)
                 {\normalsize a \footnotesize(Mock)};
            \node[anchor=south west] at (0.185\linewidth,0.122\linewidth)
                 {\normalsize b \footnotesize(Mock)};
            \node[anchor=south west] at (0.365\linewidth,0.122\linewidth)
                 {\normalsize c \footnotesize(Mock)};


            \node[anchor=south west] (img)
               at (0.1\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/randomsmall.eps}};

            \node[anchor=south west] (img)
               at (0.28\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/onelarge.eps}};

            \node[anchor=south west] (img)
               at (0.46\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/severallarge.eps}};

    \end{tikzpicture}



















    \begin{tikzpicture}
        \scriptsize
        \begin{groupplot}[group style={group size=4 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.18\linewidth,
                     xlabel={},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0\linewidth,0.11\linewidth)},
                                   anchor=south west, font=\scriptsize}]

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity1_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity2_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity3_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/sensitivity4_hist.txt}
            \closedcycle;


        \end{groupplot}

            \node[anchor=south west] at (0.005\linewidth,0.122\linewidth)
                 {\normalsize d \footnotesize(Mock)};
            \node[anchor=south west] at (0.185\linewidth,0.122\linewidth)
                 {\normalsize e \footnotesize(Mock)};
            \node[anchor=south west] at (0.365\linewidth,0.122\linewidth)
                 {\normalsize f \footnotesize(Mock)};
            \node[anchor=south west] at (0.545\linewidth,0.122\linewidth)
                 {\normalsize g \footnotesize(Mock)};


            \node[anchor=south west] (img)
               at (0.005\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/sensitivity1.eps}};

            \node[anchor=south west] (img)
               at (0.185\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/sensitivity2.eps}};

            \node[anchor=south west] (img)
               at (0.365\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/sensitivity3.eps}};

            \node[anchor=south west] (img)
               at (0.545\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/sensitivity4.eps}};

    \end{tikzpicture}




























    \begin{tikzpicture}
        \scriptsize
        \begin{groupplot}[group style={group size=5 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.18\linewidth,
                     xlabel={Pixel intensity ($e^-$)},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0\linewidth,0.11\linewidth)},
                                   anchor=south west, font=\scriptsize}]

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/2_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/1_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/3_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}*100000, y index=1]
                     {\inputdir/5_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1,
                         xlabel={Pixel intensity$(e^-) - B(e^-)$}]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                     {\inputdir/onedge_hist.txt}
            \closedcycle;


        \end{groupplot}

            \node[anchor=south west] at (0.005\linewidth,0.122\linewidth)
                 {\normalsize h \footnotesize(Real)};
            \node[anchor=south west] at (0.185\linewidth,0.122\linewidth)
                 {\normalsize i \footnotesize(Real)};
            \node[anchor=south west] at (0.365\linewidth,0.122\linewidth)
                 {\normalsize j \footnotesize(Real)};
            \node[anchor=south west] at (0.545\linewidth,0.122\linewidth)
                 {\normalsize k \footnotesize(Real)};
            \node[anchor=south west] at (0.815\linewidth,0.122\linewidth)
                 {\normalsize l \footnotesize(Mock)};


            \node[anchor=south west] (img)
               at (0.005\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/2.eps}};

            \node[anchor=south west] (img)
               at (0.185\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/1.eps}};

            \node[anchor=south west] (img)
               at (0.365\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/3.eps}};

            \node[anchor=south west] (img)
               at (0.545\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/5.eps}};

            \node[anchor=south west] (img)
               at (0.815\linewidth,0.05\linewidth)
                  {\includegraphics[width=0.07\linewidth]
                    {\inputdir/onedge.eps}};

    \end{tikzpicture}


==> tex/SEreal.tex <==
\newcommand{\inputdir}{\figtexdir/SEreal/}

\begin{tikzpicture}

  \node[anchor=south west] (img) at (0,1.32\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/2.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,1.33\linewidth) {\small a.1};

  \node[anchor=south west] (img) at (0.33\linewidth,1.32\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/2_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,1.33\linewidth) {\small a.2};

  \node[anchor=south west] (img) at (0.66\linewidth,1.32\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/2_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,1.33\linewidth) {\small a.3};





  \node[anchor=south west] (img) at (0,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/1.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,1\linewidth) {\small b.1};

  \node[anchor=south west] (img) at (0.33\linewidth,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/1_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,1\linewidth) {\small b.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/1_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,1\linewidth) {\small b.3};


  \node[anchor=south west] (img) at (0,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/3.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,0.67\linewidth) {\small c.1};

  \node[anchor=south west] (img) at (0.33\linewidth,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/3_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.67\linewidth) {\small c.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/3_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.67\linewidth) {\small c.3};




  \node[anchor=south west] (img) at (0,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/5.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,0.34\linewidth) {\small d.1};

  \node[anchor=south west] (img) at (0.33\linewidth,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/5_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.34\linewidth) {\small d.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/5_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.34\linewidth) {\small d.3};






  \node[anchor=south west] (img) at (0,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/onedge.eps}};
  \node[anchor=south west] at (0.01\linewidth,0.01\linewidth)
        {\small e.1};

  \node[anchor=south west] (img) at (0.33\linewidth,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/onedge_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.01\linewidth) {\small e.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/onedge_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.01\linewidth) {\small e.3};

\end{tikzpicture}


==> tex/SEsensitivity.tex <==
\newcommand{\inputdir}{\figtexdir/SEsensitivity/}

\begin{tikzpicture}

  \node[anchor=south west] (img) at (0,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity1.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,\linewidth) {\small a.1: $n=\senna$};

  \node[anchor=south west] (img) at (0.33\linewidth,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity1_seg.eps}};
  \node[anchor=south west]
       at (0.34\linewidth,\linewidth) {\small a.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.99\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity1_aper.eps}};
  \node[anchor=south west]
       at (0.67\linewidth,\linewidth) {\small a.3};




  \node[anchor=south west] (img) at (0,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity2.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,0.67\linewidth) {\small b.1: $n=\sennb$};

  \node[anchor=south west] (img) at (0.33\linewidth,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity2_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.67\linewidth) {\small b.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.66\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity2_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.67\linewidth) {\small b.3};






  \node[anchor=south west] (img) at (0,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity3.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,0.34\linewidth) {\small c.1: $n=\sennc$};

  \node[anchor=south west] (img) at (0.33\linewidth,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity3_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.34\linewidth) {\small c.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0.33\linewidth)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity3_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.34\linewidth) {\small c.3};




  \node[anchor=south west] (img) at (0,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity4.eps}};
  \node[anchor=south west]
        at (0.01\linewidth,0.01\linewidth) {\small d.1: $n=\sennd$};

  \node[anchor=south west] (img) at (0.33\linewidth,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity4_seg.eps}};
  \node[anchor=south west]
        at (0.34\linewidth,0.01\linewidth) {\small d.2};

  \node[anchor=south west] (img) at (0.66\linewidth,0)
        {\includegraphics[width=0.32\linewidth]
        {\inputdir/sensitivity4_aper.eps}};
  \node[anchor=south west]
        at (0.67\linewidth,0.01\linewidth) {\small d.3};

\end{tikzpicture}


==> tex/SEthresh.tex <==
\newcommand{\inputdir}{\figtexdir/SEthresh/}

\begin{tikzpicture}
       [spy using outlines={circle, magnification=4, connect spies}]

  \node[anchor=south west] (img) at (0,0.25\linewidth)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/2_seg.eps}};
  \node[anchor=south west] at (0.005\linewidth,0.255\linewidth)
        {\normalsize a.1};

  \node[anchor=south west] (img) at (0.25\linewidth,0.25\linewidth)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/2_aper.eps}};
  \node[anchor=south west, fill=mywhite, fill opacity=0.8]
        at (0.258\linewidth,0.258\linewidth) {\normalsize a.2};
  \node[anchor=south west]
        at (0.258\linewidth,0.258\linewidth){\normalsize a.2};

  \node[anchor=south west] (img) at (0.5\linewidth,0.25\linewidth)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/1_seg.eps}};
  \node[anchor=south west]
        at (0.505\linewidth,0.255\linewidth) {\normalsize b.1};

  \node[anchor=south west] (img) at (0.75\linewidth,0.25\linewidth)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/1_aper.eps}};
  \node[anchor=south west, fill=mywhite, fill opacity=0.8]
        at (0.758\linewidth,0.258\linewidth) {\normalsize b.2};
  \node[anchor=south west]
        at (0.758\linewidth,0.258\linewidth) {\normalsize b.2};





  \node[anchor=south west] (img) at (0,0)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/0.5_seg.eps}};
  \node[anchor=south west]
        at (0.005\linewidth,0.005\linewidth) {\normalsize c.1};

  \node[anchor=south west] (img) at (0.25\linewidth,0)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/0.5_aper.eps}};
  \node[anchor=south west, fill=mywhite, fill opacity=0.8]
        at (0.258\linewidth,0.008\linewidth) {\normalsize c.2};
  \node[anchor=south west]
        at (0.258\linewidth,0.008\linewidth) {\normalsize c.2};

  \node[anchor=south west] (img) at (0.5\linewidth,0)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/0.1_seg.eps}};
  \node[anchor=south west, fill=mywhite, fill opacity=0.8]
        at (0.508\linewidth,0.008\linewidth) {\normalsize d.1};
  \node[anchor=south west]
        at (0.508\linewidth,0.008\linewidth) {\normalsize d.1};

  \node[anchor=south west] (img) at (0.75\linewidth,0)
        {\includegraphics[width=0.247\linewidth]
        {\inputdir/0.1_aper.eps}};
  \node[anchor=south west, fill=mywhite, fill opacity=0.8]
        at (0.758\linewidth,0.008\linewidth) {\normalsize d.2};
  \node[anchor=south west]
        at (0.758\linewidth,0.008\linewidth) {\normalsize d.2};


  \spy[myblack, size=0.1\linewidth] on (0.625\linewidth,0.187\linewidth)
        in node [left] at (0.76\linewidth,0.30\linewidth);

  \draw[->, ultra thick, myred] (0.042\linewidth,0.19\linewidth) --
                              (0.042\linewidth,0.204\linewidth);

  \draw[->, ultra thick, myred] (0.54\linewidth,0.19\linewidth) --
                              (0.525\linewidth,0.19\linewidth);

\end{tikzpicture}


==> tex/StructElem.tex <==
\begin{tikzpicture}
    %\linewidth is the width of the line. The boxes we want are 3
    %pixels, 3 pixels and 7 pixels wide. We also want one pixel space
    %between each box, so the total width has to be divided into 15
    %pixels. Therefore, each pixel should be
    %1/15\linewidth=0.0667\linewidth pixels wide.
    \draw[step=0.0666\linewidth](0, 0.133\linewidth)
    grid (0.2001\linewidth, 0.3335\linewidth);

    \draw[step=0.0666\linewidth](0.266\linewidth,0.133\linewidth)
    grid (0.4669\linewidth, 0.3335\linewidth);

    \draw[step=0.0666\linewidth](0.532\linewidth,0)
    grid (\linewidth, 0.4669\linewidth);

    %4-connected region::
    \draw[black, fill=black] (0.0666\linewidth, 0.1996\linewidth)
                   rectangle (0.1332\linewidth, 0.2662\linewidth);
    \draw[black, fill=gray] (0.0666\linewidth, 0.2662\linewidth)
                  rectangle (0.1332\linewidth, 0.3328\linewidth);
    \draw[black, fill=gray] (0.0666\linewidth, 0.1330\linewidth)
                  rectangle (0.1332\linewidth, 0.1996\linewidth);
    \draw[black, fill=gray] (0               , 0.1996\linewidth)
                  rectangle (0.0666\linewidth, 0.2662\linewidth);
    \draw[black, fill=gray] (0.1332\linewidth, 0.1996\linewidth)
                  rectangle (0.1998\linewidth, 0.2662\linewidth);

    \node[anchor=south, inner sep=1pt]
         at (0.0999\linewidth,-0.5cm) {a};

    %8-connected region:
    \draw[black, fill=black] (0.3330\linewidth, 0.1996\linewidth)
                   rectangle (0.3996\linewidth, 0.2662\linewidth);
    \draw[black, fill=gray] (0.3330\linewidth, 0.2662\linewidth)
                  rectangle (0.3996\linewidth, 0.3328\linewidth);
    \draw[black, fill=gray] (0.3330\linewidth, 0.1330\linewidth)
                  rectangle (0.3996\linewidth, 0.1996\linewidth);
    \draw[black, fill=gray] (0.2664\linewidth, 0.1996\linewidth)
                  rectangle (0.3330\linewidth, 0.2662\linewidth);
    \draw[black, fill=gray] (0.3996\linewidth, 0.1996\linewidth)
                  rectangle (0.4662\linewidth, 0.2662\linewidth);
    \draw[black, fill=gray] (0.2664\linewidth, 0.1330\linewidth)
                  rectangle (0.3330\linewidth, 0.1996\linewidth);
    \draw[black, fill=gray] (0.3996\linewidth, 0.1330\linewidth)
                  rectangle (0.4662\linewidth, 0.1996\linewidth);
    \draw[black, fill=gray] (0.2664\linewidth, 0.2662\linewidth)
                  rectangle (0.3330\linewidth, 0.3328\linewidth);
    \draw[black, fill=gray] (0.3996\linewidth, 0.2662\linewidth)
                  rectangle (0.4662\linewidth, 0.3328\linewidth);

    \node[anchor=south, inner sep=1pt]
         at (0.3663\linewidth,-0.5cm) {b};


    %Overall:
    %Center:
    \draw[black, fill=black] (0.7326\linewidth, 0.1996\linewidth)
                  rectangle (0.7992\linewidth, 0.2662\linewidth);

    %Opening:
    \draw[black, fill=black!75]
    (0.7326\linewidth, 0.2662\linewidth) rectangle
    (0.7992\linewidth, 0.3328\linewidth);
    \draw[black, fill=black!75]
    (0.7326\linewidth, 0.1330\linewidth) rectangle
    (0.7992\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!75]
    (0.6660\linewidth, 0.1996\linewidth) rectangle
    (0.7326\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!75]
    (0.7992\linewidth, 0.1996\linewidth) rectangle
    (0.8658\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!75]
    (0.6660\linewidth, 0.1330\linewidth) rectangle
    (0.7326\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!75]
    (0.7992\linewidth, 0.1330\linewidth) rectangle
    (0.8658\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!75]
    (0.6660\linewidth, 0.2662\linewidth) rectangle
    (0.7326\linewidth, 0.3328\linewidth);
    \draw[black, fill=black!75]
    (0.7992\linewidth, 0.2662\linewidth) rectangle
    (0.8658\linewidth, 0.3328\linewidth);



    %Second erosion (bottom):
    \draw[black, fill=black!50]
    (0.6660\linewidth, 0.0666\linewidth) rectangle
    (0.7326\linewidth, 0.1332\linewidth);
    \draw[black, fill=black!50]
    (0.7326\linewidth, 0.0666\linewidth) rectangle
    (0.7992\linewidth, 0.1332\linewidth);
    \draw[black, fill=black!50]
    (0.7992\linewidth, 0.0666\linewidth) rectangle
    (0.8658\linewidth, 0.1332\linewidth);
    %Second erosion (top):
    \draw[black, fill=black!50]
    (0.6660\linewidth, 0.3328\linewidth) rectangle
    (0.7326\linewidth, 0.3994\linewidth);
    \draw[black, fill=black!50]
    (0.7326\linewidth, 0.3328\linewidth) rectangle
    (0.7992\linewidth, 0.3994\linewidth);
    \draw[black, fill=black!50]
    (0.7992\linewidth, 0.3328\linewidth) rectangle
    (0.8658\linewidth, 0.3994\linewidth);
    %Second erosion (left):
    \draw[black, fill=black!50]
    (0.5994\linewidth, 0.1332\linewidth) rectangle
    (0.6660\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!50]
    (0.5994\linewidth, 0.1996\linewidth) rectangle
    (0.6660\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!50]
    (0.5994\linewidth, 0.2662\linewidth) rectangle
    (0.6660\linewidth, 0.3328\linewidth);
    %Second erosion (right):
    \draw[black, fill=black!50]
    (0.8658\linewidth, 0.1332\linewidth) rectangle
    (0.9324\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!50]
    (0.8658\linewidth, 0.1996\linewidth) rectangle
    (0.9324\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!50]
    (0.8658\linewidth, 0.2662\linewidth) rectangle
    (0.9324\linewidth, 0.3328\linewidth);





    %First erosion (bottom):
    \draw[black, fill=black!25]
    (0.6660\linewidth, 0) rectangle
    (0.7326\linewidth, 0.0666\linewidth);
    \draw[black, fill=black!25]
    (0.7326\linewidth, 0) rectangle
    (0.7992\linewidth, 0.0666\linewidth);
    \draw[black, fill=black!25]
    (0.7992\linewidth, 0) rectangle
    (0.8658\linewidth, 0.0666\linewidth);
    %First erosion (top):
    \draw[black, fill=black!25]
    (0.6660\linewidth, 0.3994\linewidth) rectangle
    (0.7326\linewidth, 0.4660\linewidth);
    \draw[black, fill=black!25]
    (0.7326\linewidth, 0.3994\linewidth) rectangle
    (0.7992\linewidth, 0.4660\linewidth);
    \draw[black, fill=black!25]
    (0.7992\linewidth, 0.3994\linewidth) rectangle
    (0.8658\linewidth, 0.4660\linewidth);
    %First erosion (left):
    \draw[black, fill=black!25]
    (0.5328\linewidth, 0.1332\linewidth) rectangle
    (0.5994\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!25]
    (0.5328\linewidth, 0.1996\linewidth) rectangle
    (0.5994\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!25]
    (0.5328\linewidth, 0.2662\linewidth) rectangle
    (0.5994\linewidth, 0.3328\linewidth);
    %First erosion (right):
    \draw[black, fill=black!25]
    (0.9324\linewidth, 0.1332\linewidth) rectangle
    (0.9990\linewidth, 0.1996\linewidth);
    \draw[black, fill=black!25]
    (0.9324\linewidth, 0.1996\linewidth) rectangle
    (0.9990\linewidth, 0.2662\linewidth);
    \draw[black, fill=black!25]
    (0.9324\linewidth, 0.2662\linewidth) rectangle
    (0.9990\linewidth, 0.3328\linewidth);
    %First erosion (bottom left)
    \draw[black, fill=black!25]
    (0.5994\linewidth, 0.0666\linewidth) rectangle
    (0.6660\linewidth, 0.1332\linewidth);
    %First erosion (bottom right)
    \draw[black, fill=black!25]
    (0.8658\linewidth, 0.0666\linewidth) rectangle
    (0.9324\linewidth, 0.1332\linewidth);
    %First erosion (top left)
    \draw[black, fill=black!25]
    (0.5994\linewidth, 0.3328\linewidth) rectangle
    (0.6660\linewidth, 0.3994\linewidth);
    %First erosion (top right)
    \draw[black, fill=black!25]
    (0.8658\linewidth, 0.3328\linewidth) rectangle
    (0.9324\linewidth, 0.3994\linewidth);

    \node[anchor=south, inner sep=1pt]
         at (0.7659\linewidth,-0.5cm) {c};


\end{tikzpicture}


==> tex/convolution.tex <==
\newcommand{\inputdir}{\figtexdir/convolution}

    %These are to make the tick labels come on top of the plot.
    \makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}
        \scriptsize
        \begin{groupplot}[group style={group size=5 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.2\linewidth,
                     height=0.15\linewidth,
                     xlabel={Pixel intensity$(e^-) - B(e^-)$},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0\linewidth,0.09\linewidth)},
                                   anchor=south west, font=\scriptsize}]

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo1b_hist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo1_hist.txt}
            \closedcycle;

          \legend{Original, Convolved}


          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo2b_hist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo2_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo3b_hist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo3_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo4b_hist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo4_hist.txt}
            \closedcycle;

          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo5b_hist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr=\thisrowno{0}-10000, y index=1]
                           {\inputdir/convdemo5_hist.txt}
            \closedcycle;

        \end{groupplot}





          \node[anchor=south west] (img) at (0.12\linewidth,0.07\linewidth)
               {\includegraphics[width=0.07\linewidth]
                 {\inputdir/sensitivity2convdemo1.eps}};
            \node[anchor=south west] at (0.005\linewidth,0.125\linewidth)
                 {\normalsize a};
            \node[anchor=south east] at (0.20\linewidth,0.058\linewidth)
                 {\scriptsize FWHM=\convdemoa};



          \node[anchor=south west] (img) at (0.32\linewidth,0.07\linewidth)
               {\includegraphics[width=0.07\linewidth]
                 {\inputdir/sensitivity2convdemo2.eps}};
            \node[anchor=south west] at (0.205\linewidth,0.125\linewidth)
                 {\normalsize b};
            \node[anchor=south east] at (0.40\linewidth,0.058\linewidth)
                 {\scriptsize FWHM=\convdemob};



          \node[anchor=south west] (img) at (0.52\linewidth,0.07\linewidth)
               {\includegraphics[width=0.07\linewidth]
                 {\inputdir/sensitivity2convdemo3.eps}};
            \node[anchor=south west] at (0.405\linewidth,0.125\linewidth)
                 {\normalsize c};
            \node[anchor=south east] at (0.60\linewidth,0.058\linewidth)
                 {\scriptsize FWHM=\convdemoc};



          \node[anchor=south west] (img) at (0.72\linewidth,0.07\linewidth)
               {\includegraphics[width=0.07\linewidth]
                 {\inputdir/sensitivity2convdemo4.eps}};
            \node[anchor=south west] at (0.605\linewidth,0.125\linewidth)
                 {\normalsize d};
            \node[anchor=south east] at (0.80\linewidth,0.058\linewidth)
                 {\scriptsize FWHM=\convdemod};


          \node[anchor=south west] (img) at (0.92\linewidth,0.07\linewidth)
               {\includegraphics[width=0.07\linewidth]
                 {\inputdir/sensitivity2convdemo5.eps}};
            \node[anchor=south west] at (0.805\linewidth,0.125\linewidth)
                 {\normalsize e};
            \node[anchor=south east] at (1\linewidth,0.058\linewidth)
                 {\scriptsize FWHM=\convdemoe};



    \end{tikzpicture}


==> tex/dataandnoise.tex <==
\newcommand{\inputdir}{\figtexdir/dataandnoise}

%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

\pgfplotsset{axis line on top/.style={
    axis line style=transparent,
    ticklabel style=transparent,
    tick style=transparent,
    axis on top=false,
    after end axis/.append code={
      \pgfplotsset{axis line style=opaque,
        ticklabel style=opaque,
        tick style=opaque,
        grid=none}
      \pgfplotsdrawaxis}
  }
}

    \begin{tikzpicture}
        \footnotesize
        \begin{groupplot}[group style={group size=1 by 3,
                          vertical sep=0pt, xticklabels at=edge bottom},
                          no markers, enlargelimits=false,
                          width=\linewidth, height=5cm,
                          axis line on top, ymin=0, ymax=510]







        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

            \nextgroupplot[area legend, legend cell align=left,
                           legend style={draw=none, fill=none,
                                         at={(axis cs: -240,320)},
                                         anchor=south west}]
                \addplot [const plot mark mid, fill=myred, semithick]
                          table [x expr=\thisrowno{0}-10000, y index=1]
                          {\inputdir/randomsmall_crop_hist.txt}
                \closedcycle;
                \addplot [const plot mark mid, fill=myyellow,
                          fill opacity=0.6, semithick]
                          table [x index=0, y index=1]
                          {\inputdir/randomsmall_nn_crop_hist.txt}
                \closedcycle;

                \draw [thin] ({axis cs:\randomsmallsca,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\randomsmallsca,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\randomsmallscb,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\randomsmallscb,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\randomsmallscc,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\randomsmallscc,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\randomsmallscd,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\randomsmallscd,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\randomsmallsce,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\randomsmallsce,0}|-{rel axis cs:0,0});

                \legend{Signal+Noise, Signal}

                \node [anchor=south west] at (axis cs:-240,430)
                      {\normalsize(a)};



                \node[anchor=south west] (img) at (axis cs:520,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/randomsmall_nn.eps}};
                \node [anchor=south west] at (axis cs: 525,40)
                     {\normalsize a.1 {\footnotesize(logscale)}};

                \node[anchor=south west] (img) at (axis cs:750,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/randomsmall.eps}};
                \node [anchor=south west] at (axis cs: 755,55)
                     {\normalsize a.2};









        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

            \nextgroupplot[ylabel={Number of pixels}]
                \addplot [const plot mark mid, fill=myred, semithick]
                          table [x expr=\thisrowno{0}-10000, y index=1]
                          {\inputdir/onelarge_crop_hist.txt}
                \closedcycle;
                \addplot [const plot mark mid, fill=myyellow,
                          fill opacity=0.6, semithick]
                          table [x index=0, y index=1]
                          {\inputdir/onelarge_nn_crop_hist.txt}
                \closedcycle;



                \draw [thin] ({axis cs:\onelargesca,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\onelargesca,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\onelargescb,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\onelargescb,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\onelargescc,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\onelargescc,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\onelargescd,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\onelargescd,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\onelargesce,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\onelargesce,0}|-{rel axis cs:0,0});

                \node [anchor=south west] at (axis cs:-240,430)
                      {\normalsize(b)};




                \node[anchor=south west] (img) at (axis cs:520,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/onelarge_nn.eps}};
                \node [anchor=south west] at (axis cs: 525,40)
                     {\normalsize b.1 {\footnotesize(logscale)} };

                \node[anchor=south west] (img) at (axis cs:750,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/onelarge.eps}};
                \node [anchor=south west] at (axis cs: 755,55)
                     {\normalsize b.2};
















        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

            \nextgroupplot
                [xlabel={Pixel intensity$(e^-) - B(e^-)$}]
                \addplot [const plot mark mid, fill=myred, semithick]
                          table [x expr=\thisrowno{0}-10000, y index=1]
                          {\inputdir/severallarge_crop_hist.txt}
                \closedcycle;
                \addplot [const plot mark mid, fill=myyellow,
                          fill opacity=0.6, semithick]
                          table [x index=0, y index=1]
                          {\inputdir/severallarge_nn_crop_hist.txt}
                \closedcycle;

                \draw [thin] ({axis cs:\severallargesca,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\severallargesca,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\severallargescb,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\severallargescb,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\severallargescc,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\severallargescc,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\severallargescd,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\severallargescd,0}|-{rel axis cs:0,0});
                \draw [thin] ({axis cs:\severallargesce,0}|-{rel axis cs:0,1}) --
                             ({axis cs:\severallargesce,0}|-{rel axis cs:0,0});

                \node [anchor=south west] at (axis cs:-240,430)
                      {\normalsize(c)};



                \node[anchor=south west] (img) at (axis cs:520,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/severallarge_nn.eps}};
                \node [anchor=south west] at (axis cs: 525,40)
                     {\normalsize c.1};

                \node[anchor=south west] (img) at (axis cs:750,30)
                       {\includegraphics[width=3cm]
                       {\inputdir/severallarge.eps}};
                \node [anchor=south west] at (axis cs: 755,55)
                     {\normalsize c.2};

        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \end{groupplot}

    \end{tikzpicture}


==> tex/det.tex <==
\newcommand{\inputdir}{\figtexdir/det}

\begin{tikzpicture}

\node[anchor=south west] (img) at (0,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_nn.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.007\linewidth,0.382\linewidth) {\footnotesize a.1};

\node[anchor=south west] (img) at (0.125\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_0.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.132\linewidth,0.382\linewidth) {\footnotesize a.2};

\node[anchor=south west] (img) at (0.250\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.257\linewidth,0.382\linewidth) {\footnotesize a.3};

\node[anchor=south west] (img) at (0.375\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_2.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.382\linewidth,0.382\linewidth) {\footnotesize a.4};
\node[anchor=south west, inner sep=1pt]
      at (0.382\linewidth,0.382\linewidth) {\footnotesize a.4};

\node[anchor=south west] (img) at (0.500\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_3.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.507\linewidth,0.382\linewidth) {\footnotesize a.5};
\node[anchor=south west, inner sep=1pt]
      at (0.507\linewidth,0.382\linewidth) {\footnotesize a.5};

\node[anchor=south west] (img) at (0.625\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_4.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.632\linewidth,0.382\linewidth) {\footnotesize a.6};
\node[anchor=south west, inner sep=1pt]
      at (0.632\linewidth,0.382\linewidth) {\footnotesize a.6};

\node[anchor=south west] (img) at (0.75\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_m1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.757\linewidth,0.382\linewidth) {\footnotesize a.7};

\node[anchor=south west] (img) at (0.875\linewidth,0.375\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/onelarge_m2.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.882\linewidth,0.382\linewidth) {\footnotesize a.8};













\node[anchor=south west] (img) at (0,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_nn.eps}};
\node[anchor=south west, inner sep=1pt]
     at (0.007\linewidth,0.257\linewidth) {\footnotesize b.1};

\node[anchor=south west] (img) at (0.125\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_0.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.132\linewidth,0.257\linewidth) {\footnotesize b.2};

\node[anchor=south west] (img) at (0.250\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.257\linewidth,0.257\linewidth) {\footnotesize b.3};

\node[anchor=south west] (img) at (0.375\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_2.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.382\linewidth,0.257\linewidth) {\footnotesize b.4};
\node[anchor=south west, inner sep=1pt]
      at (0.382\linewidth,0.257\linewidth) {\footnotesize b.4};

\node[anchor=south west] (img) at (0.500\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_3.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.507\linewidth,0.257\linewidth) {\footnotesize b.5};
\node[anchor=south west, inner sep=1pt]
      at (0.507\linewidth,0.257\linewidth) {\footnotesize b.5};

\node[anchor=south west] (img) at (0.625\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_4.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.632\linewidth,0.257\linewidth) {\footnotesize b.6};
\node[anchor=south west, inner sep=1pt]
      at (0.632\linewidth,0.257\linewidth) {\footnotesize b.6};

\node[anchor=south west] (img) at (0.75\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_m1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.757\linewidth,0.257\linewidth) {\footnotesize b.7};

\node[anchor=south west] (img) at (0.875\linewidth,0.25\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity3_m2.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.882\linewidth,0.257\linewidth) {\footnotesize b.8};











\node[anchor=south west] (img) at (0,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_nn.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.007\linewidth,0.132\linewidth) {\footnotesize c.1};

\node[anchor=south west] (img) at (0.125\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_0.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.132\linewidth,0.132\linewidth) {\footnotesize c.2};

\node[anchor=south west] (img) at (0.250\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.257\linewidth,0.132\linewidth) {\footnotesize c.3};

\node[anchor=south west] (img) at (0.375\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_2.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.382\linewidth,0.132\linewidth) {\footnotesize c.4};
\node[anchor=south west, inner sep=1pt]
      at (0.382\linewidth,0.132\linewidth) {\footnotesize c.4};

\node[anchor=south west] (img) at (0.500\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_3.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.507\linewidth,0.132\linewidth) {\footnotesize c.5};
\node[anchor=south west, inner sep=1pt]
      at (0.507\linewidth,0.132\linewidth) {\footnotesize c.5};

\node[anchor=south west] (img) at (0.625\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_4.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.632\linewidth,0.132\linewidth) {\footnotesize c.6};
\node[anchor=south west, inner sep=1pt]
      at (0.632\linewidth,0.132\linewidth) {\footnotesize c.6};

\node[anchor=south west] (img) at (0.75\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_m1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.757\linewidth,0.132\linewidth) {\footnotesize c.7};

\node[anchor=south west] (img) at (0.875\linewidth,0.125\linewidth)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/sensitivity2_m2.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.882\linewidth,0.132\linewidth) {\footnotesize c.8};














\node[anchor=south west] (img) at (0.125\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_0.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.132\linewidth,0.007\linewidth) {\footnotesize d.2};

\node[anchor=south west] (img) at (0.250\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.257\linewidth,0.007\linewidth) {\footnotesize d.3};

\node[anchor=south west] (img) at (0.375\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_2.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.382\linewidth,0.007\linewidth) {\footnotesize d.4};
\node[anchor=south west, inner sep=1pt]
      at (0.382\linewidth,0.007\linewidth) {\footnotesize d.4};

\node[anchor=south west] (img) at (0.500\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_3.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.507\linewidth,0.007\linewidth) {\footnotesize d.5};
\node[anchor=south west, inner sep=1pt]
      at (0.507\linewidth,0.007\linewidth) {\footnotesize d.5};

\node[anchor=south west] (img) at (0.625\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_4.eps}};
\node[anchor=south west, inner sep=1pt, fill=mywhite, fill opacity=0.8]
      at (0.632\linewidth,0.007\linewidth) {\footnotesize d.6};
\node[anchor=south west, inner sep=1pt]
      at (0.632\linewidth,0.007\linewidth) {\footnotesize d.6};

\node[anchor=south west] (img) at (0.75\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_m1.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.757\linewidth,0.007\linewidth) {\footnotesize d.7};

\node[anchor=south west] (img) at (0.875\linewidth,0)
      {\includegraphics[width=0.122\linewidth]
      {\inputdir/4_m2.eps}};
\node[anchor=south west, inner sep=1pt]
      at (0.882\linewidth,0.007\linewidth) {\footnotesize d.8};

\end{tikzpicture}


==> tex/dettf.tex <==
\newcommand{\inputdir}{\figtexdir/dettf}

%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}


       \node[anchor=south west] (img) at (0,0.86\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_4.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.01\linewidth,0.87\linewidth) {a.1};
       \node[anchor=south west]
            at (0.01\linewidth,0.87\linewidth) {a.1};



       \node[anchor=south west] (img) at (0.19\linewidth,0.95\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_7.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.96\linewidth){a.2.1};
       \node[anchor=south west]
            at (0.20\linewidth,0.96\linewidth){a.2.1};


       \node[anchor=south west] (img) at (0.38\linewidth,0.95\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_8.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.96\linewidth){a.3.1};
       \node[anchor=south west]
            at (0.39\linewidth,0.96\linewidth){a.3.1};

       \node[anchor=south west] (img) at (0.57\linewidth,0.95\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_10.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.96\linewidth){a.4.1};
       \node[anchor=south west]
            at (0.58\linewidth,0.96\linewidth){a.4.1};

       \begin{axis}[at={(0.765\linewidth,0.98\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.185\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
               {\inputdir/onelarge_7_detsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:\onelargedettfqnt,0}|-{rel axis cs:0,1})--
            ({axis cs:\onelargedettfqnt,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.895\linewidth,1.1\linewidth)
            {a.5.1};
       \node[anchor=south west]
            at (0.762\linewidth,1.1\linewidth)
            {\footnotesize \onelargedettfnum points};

       \node[anchor=south west] (img) at (0.19\linewidth,0.76\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_11.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.77\linewidth){a.2.2};
       \node[anchor=south west]
            at (0.20\linewidth,0.77\linewidth){a.2.2};

       \node[anchor=south west] (img) at (0.38\linewidth,0.76\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_12.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.77\linewidth){a.3.2};
       \node[anchor=south west]
            at (0.39\linewidth,0.77\linewidth){a.3.2};

       \node[anchor=south west] (img) at (0.57\linewidth,0.76\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_14.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.77\linewidth){a.4.2};
       \node[anchor=south west]
            at (0.58\linewidth,0.77\linewidth){a.4.2};

       \node[anchor=south west] (img) at (0.76\linewidth,0.76\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/onelarge_15.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.77\linewidth,0.77\linewidth){a.5.2};
       \node[anchor=south west]
            at (0.77\linewidth,0.77\linewidth){a.5.2};

       \node[anchor=south west]
            at (0.004\linewidth,1.09\linewidth)
            {\textsc{Detections masked:}};

       \node[anchor=south west]
            at (0.06\linewidth,0.8\linewidth)
            {\textsc{noise masked:}};


       \node[anchor=south west]
            at (0.06\linewidth,0.943\linewidth)
            {\scriptsize\textcolor{white}{Detections ($R_d$)}};

       \node[anchor=south west]
            at (0.1\linewidth,1.005\linewidth)
            {\scriptsize Noise ($R_s$)};


       \draw[->, myyelloworange, line width=5pt]
                 (0.17\linewidth,1.00\linewidth) --
                 (0.22\linewidth,1.02\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.36\linewidth,1.01\linewidth) --
                 (0.41\linewidth,1.01\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.55\linewidth,1.01\linewidth) --
                 (0.60\linewidth,1.01\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.74\linewidth,1.01\linewidth) --
                 (0.79\linewidth,1.01\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.89\linewidth,0.99\linewidth) --
                 (0.89\linewidth,0.928\linewidth);




       \draw[->, myyelloworange, line width=5pt]
                 (0.17\linewidth,0.925\linewidth) --
                 (0.22\linewidth,0.905\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.36\linewidth,0.905\linewidth) --
                 (0.41\linewidth,0.905\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.55\linewidth,0.905\linewidth) --
                 (0.60\linewidth,0.905\linewidth);

       \draw[->, myyelloworange, line width=5pt]
                 (0.74\linewidth,0.905\linewidth) --
                 (0.79\linewidth,0.905\linewidth);




















       \node[anchor=south west] (img) at (0,0.48\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_4.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.01\linewidth,0.49\linewidth) {b.1};
       \node[anchor=south west]
            at (0.01\linewidth,0.49\linewidth) {b.1};



       \node[anchor=south west] (img) at (0.19\linewidth,0.57\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_7.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.58\linewidth) {b.2.1};
       \node[anchor=south west]
            at (0.20\linewidth,0.58\linewidth) {b.2.1};


       \node[anchor=south west] (img) at (0.38\linewidth,0.57\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_8.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.58\linewidth) {b.3.1};
       \node[anchor=south west]
            at (0.39\linewidth,0.58\linewidth) {b.3.1};

       \node[anchor=south west] (img) at (0.57\linewidth,0.57\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_10.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.58\linewidth) {b.4.1};
       \node[anchor=south west]
            at (0.58\linewidth,0.58\linewidth) {b.4.1};

       \begin{axis}[at={(0.765\linewidth,0.60\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.185\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/sensitivity3_12_detsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:\sensitivitycdettfqnt,0}|-{rel axis cs:0,1})--
            ({axis cs:\sensitivitycdettfqnt,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.895\linewidth,0.72\linewidth)
            {b.5.1};
       \node[anchor=south west]
            at (0.762\linewidth,0.72\linewidth)
            {\footnotesize \sensitivitycdettfnum points};

       \node[anchor=south west] (img) at (0.19\linewidth,0.38\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_11.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.39\linewidth) {b.2.2};
       \node[anchor=south west]
            at (0.20\linewidth,0.39\linewidth) {b.2.2};

       \node[anchor=south west] (img) at (0.38\linewidth,0.38\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_12.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.39\linewidth) {b.3.2};
       \node[anchor=south west]
            at (0.39\linewidth,0.39\linewidth) {b.3.2};

       \node[anchor=south west] (img) at (0.57\linewidth,0.38\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_14.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.39\linewidth) {b.4.2};
       \node[anchor=south west]
            at (0.58\linewidth,0.39\linewidth) {b.4.2};

       \node[anchor=south west] (img) at (0.76\linewidth,0.38\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/sensitivity3_15.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.77\linewidth,0.39\linewidth){b.5.2};
       \node[anchor=south west]
            at (0.77\linewidth,0.39\linewidth){b.5.2};




















       \node[anchor=south west] (img) at (0,0.1\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_4.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.01\linewidth,0.11\linewidth) {c.1};
       \node[anchor=south west]
            at (0.01\linewidth,0.11\linewidth) {c.1};



       \node[anchor=south west] (img) at (0.19\linewidth,0.19\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_7.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.20\linewidth) {c.2.1};
       \node[anchor=south west]
            at (0.20\linewidth,0.20\linewidth) {c.2.1};


       \node[anchor=south west] (img) at (0.38\linewidth,0.19\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_8.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.20\linewidth) {c.3.1};
       \node[anchor=south west]
            at (0.39\linewidth,0.20\linewidth) {c.3.1};

       \node[anchor=south west] (img) at (0.57\linewidth,0.19\linewidth)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_10.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.20\linewidth) {c.4.1};
       \node[anchor=south west]
            at (0.58\linewidth,0.20\linewidth) {c.4.1};

       \begin{axis}[at={(0.765\linewidth,0.22\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.185\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/4_12_detsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:\fourdettfqnt,0}|-{rel axis cs:0,1})--
            ({axis cs:\fourdettfqnt,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.895\linewidth,0.34\linewidth)
            {c.5.1};
       \node[anchor=south west]
            at (0.762\linewidth,0.34\linewidth)
            {\footnotesize \fourdettfnum points};

       \node[anchor=south west] (img) at (0.19\linewidth,0)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_11.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.20\linewidth,0.01\linewidth) {c.2.2};
       \node[anchor=south west]
            at (0.20\linewidth,0.01\linewidth) {c.2.2};

       \node[anchor=south west] (img) at (0.38\linewidth,0)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_12.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.39\linewidth,0.01\linewidth) {c.3.2};
       \node[anchor=south west]
            at (0.39\linewidth,0.01\linewidth) {c.3.2};

       \node[anchor=south west] (img) at (0.57\linewidth,0)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_14.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.58\linewidth,0.01\linewidth) {c.4.2};
       \node[anchor=south west]
            at (0.58\linewidth,0.01\linewidth) {c.4.2};

       \node[anchor=south west] (img) at (0.76\linewidth,0)
             {\includegraphics[width=0.185\linewidth]
               {\inputdir/4_15.eps}};
       \node[anchor=south west, fill=mywhite, fill opacity=0.8]
            at (0.77\linewidth,0.01\linewidth){c.5.2};
       \node[anchor=south west]
            at (0.77\linewidth,0.01\linewidth){c.5.2};
    \end{tikzpicture}


==> tex/flowchart.tex <==
% About the branching: The branches are done in one direction directly
% inline with the previous node in the specified direction for example
% as the manual shows: branch left will shift all the nodes in the
% group left from the top one. Since we don't want that form, but we
% want them to branch from the center, the shift that we manually
% introduce has to be half the branching size.

  \centering
  \begin{tikzpicture}

    \tikzstyle{every node}=[font=\small]

    % Outer borders:
    \draw [rounded corners=5mm, line width=1mm, black!20]
    (-0.47\linewidth,0.1cm) rectangle (0.47\linewidth, -3.1cm);

    \path (-0.47\linewidth+0.05cm,-2.95cm)
          node [rotate=90, anchor=north west]
               {\textcolor{black!40}{\Large INITIAL}};
    \path (-0.47\linewidth+0.5cm,-3.2cm)
          node [rotate=90, anchor=north west]
               {\textcolor{black!40}{\Large DETECTIONS}};

    \draw [rounded corners=5mm, line width=1mm, black!20]
    (-0.47\linewidth,-3.8cm) rectangle (0.47\linewidth, -17.9cm);

    \path (-0.47\linewidth+0.05cm,-17.8cm)
          node [rotate=90, anchor=north west]
          {\textcolor{black!40}
            {\Large IDENTIFY AND REMOVE FALSE DETECTIONS}};



    % Inner fillings:
    \draw [rounded corners=2mm, black!40, fill=black!5]
    (0.2cm,-5.5cm) rectangle (3.5cm, -11.4cm);
    \path (0.1cm, -5.6cm) node[rotate=-90, anchor=south west, black!60]
          {SKY REGIONS ($R_s$)};

    \draw [rounded corners=2mm, black!40, fill=black!5]
    (-0.2cm,-5.5cm) rectangle (-3.5cm, -11.4cm);
    \path (-0.14cm, -5.6cm) node[rotate=-90, anchor=north west, black!60]
          {DETECTED REGIONS ($R_d$)};



    % The graph:
    \graph [grow down=0.8cm, branch left=4cm, simple]
           {
             Convolve                                 [mybox]
             -> Find and apply quantile threshold on CI [mybox]
             -> Erode                                 [mybox]
             -> Open                                  [mybox]
             -- p0                                    [coordinate]
             -> "$I\leftarrow$ Number of CC.
                 $A\equiv\{A_0, ..., A_{I-1}\}$"       [mybox]
             -> "Average of undetected: \textbf{Sky} (initial)" [mybox]
             -- p1                                    [coordinate]
             -> [hv path]
             { [nodes={xshift=2cm, yshift=0.5cm}]
               {
                 / Sky threshold                      [mybox]
                 -> / Fill holes                      [mybox]
                 -> / Open                            [mybox]
                 -> / "$K\leftarrow$ Number of
                       CC"                            [mybox]
                 -> / "$C\equiv\{C_0, ..., C_{K-1}\}$" [mybox]
                 -> / "$S\equiv\{s_0, ..., s_{K-1}\}$" [mybox]
                 -> / "$s_q \leftarrow$ Quantile
                       of $S$"                        [mybox];
               },
               {
                 Sky threshold                        [mybox]
                 -> Fill holes                        [mybox]
                 -> / Open                            [mybox]
                 -> / "$J\leftarrow$ Number of CC"    [mybox]
                 -> / "$B\equiv\{B_0, ..., B_{J-1}\}$" [mybox]
                 -> / "$D\equiv\{s_0, ..., s_{J-1}\}$" [mybox]
               }
             }
             -- [vh path]
             p2                                      [coordinate]
             -> / $i\leftarrow0$                     [mybox]
             -> n1/ "$T\equiv\{j\in\{0, ..., J-1\}$ $|$
             $(D_j>s_q)$
             $\land$
             $(B_j\cap{}A_i\neq\emptyset)\}$"         [mybox]
           };

    \node [mydiamond, below of=n1] (d1){$T\neq\emptyset$};
    \path (d1.west) ++(3.7cm,-0.2cm) node [mybox, name=removeA]
          {$A_i$ is a false\\detection, remove it.};
    \path (d1.south) ++(0cm,-0.7cm) node [mybox, name=inci]
          {$i\leftarrow i+1$};
    \node [mydiamond, below of=inci] (d2){$i=I$};
    \path (d2.south) ++(0cm,-0.7cm) node [mybox, name=dilate]
          {Dilate};
    \node [mybox, below of=dilate, name=final]
          {Average of undetected: \textbf{Sky}};


    \draw [->] (n1) -- (d1);
    \draw [->, rounded corners=0.8mm] (d1.east) ++(-0.02cm,0cm) -| (removeA.north);
    \draw [->] (d1.south) ++(0cm,0.01cm) -- (inci);
    \draw [->, rounded corners=0.8mm] (removeA.south) |- (inci.east);
    \draw [->] (inci) -- (d2);
    \draw [->, rounded corners=0.8mm] (d2.east) ++(-0.02cm,0cm) -- ++(2.97cm,0cm)
                |- (n1.east) ++(0.2cm,0cm) -- (n1.east);
    \draw [->] (d2.south) ++(0cm,0.01cm) -- (dilate);
    \draw [->] (dilate) -- (final);





    \draw (d1.east) ++(-0.3cm,0cm) node[anchor=south west]
          {\footnotesize False};
    \draw (d1.south) ++(0cm,+0.12cm) node[anchor=north west]
          {\footnotesize True};
    \draw (d2.east) ++(-0.3cm,0cm) node[anchor=south west]
          {\footnotesize False};
    \draw (d2.south) ++(0cm,+0.12cm) node[anchor=north west]
          {\footnotesize True};

  \end{tikzpicture}


==> tex/largeimage.tex <==
\newcommand{\inputdir}{\figtexdir/largeimage/\scccdname}

\begin{tikzpicture}

  \node[anchor=south west] (img) at (0,0)
        {\includegraphics[width=0.245\linewidth]
        {\inputdir_input.eps}};
  \node[anchor=south west, fill=white, fill opacity=0.6, inner sep=1pt]
        at (0.01\linewidth,0.01\linewidth) {a};
  \node[anchor=south west, inner sep=1pt]
        at (0.01\linewidth,0.01\linewidth) {a};

  \node[anchor=south west] (img) at (0.25\linewidth,0)
        {\includegraphics[width=0.245\linewidth]
        {\inputdir_maskdet.eps}};
  \node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.6]
        at (0.26\linewidth,0.01\linewidth) {b};
  \node[anchor=south west, inner sep=1pt]
        at (0.26\linewidth,0.01\linewidth) {b};

  \node[anchor=south west] (img) at (0.5\linewidth,0)
        {\includegraphics[width=0.245\linewidth, height=0.499\linewidth]
        {\inputdir_sky.eps}};
  \node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.6]
        at (0.51\linewidth,0.01\linewidth) {c};
  \node[anchor=south west, inner sep=1pt]
        at (0.51\linewidth,0.01\linewidth) {c};

  \node[anchor=south west] (img) at (0.75\linewidth,0)
        {\includegraphics[width=0.245\linewidth]
        {\inputdir_skysubed.eps}};
  \node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.6]
        at (0.76\linewidth,0.01\linewidth) {d};
  \node[anchor=south west, inner sep=1pt]
        at (0.76\linewidth,0.01\linewidth) {d};



  \node[anchor=south west] (img) at (0,-0.195\linewidth)
        {\includegraphics[width=0.495\linewidth]
        {\inputdir_0.eps}};
  \node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.6]
        at (0.01\linewidth,-0.185\linewidth) {e};
  \node[anchor=south west, inner sep=1pt]
            at (0.01\linewidth,-0.185\linewidth) {e};

  \node[anchor=south west] (img) at (0.5\linewidth,-0.195\linewidth)
        {\includegraphics[width=0.495\linewidth]
        {\inputdir_2.eps}};
  \node[anchor=south west, inner sep=1pt, fill=white, fill opacity=0.6]
        at (0.51\linewidth,-0.185\linewidth) {f};
  \node[anchor=south west, inner sep=1pt]
        at (0.51\linewidth,-0.185\linewidth) {f};

  %% The actual crop positions in the image are 0.005\linewidth below
  %% and to the left of the given points. I guess this is because of
  %% the image coordinate difference and the box coordinate
  %% difference.
  \draw [white] (0.1529\linewidth, 0.0707\linewidth) rectangle
            (0.2364\linewidth, 0.1027\linewidth);

\end{tikzpicture}


==> tex/mirrordemo.tex <==
\newcommand{\inputdir}{\figtexdir/mirrordemo}

%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}
        \scriptsize
        \begin{groupplot}[group style={group size=5 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.2\linewidth,
                     height=0.14\linewidth,
                     xlabel={Pixel intensity ($e^-$) - $M_m$},
                     scale only axis, axis line on top,
                     area legend, legend cell align=left,
                     legend style={draw=none, fill=none,
                                   at={(0.5\linewidth,0.08\linewidth)},
                                   anchor=south west, font=\scriptsize}]





          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/10hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/10hist.txt}
            \closedcycle;
            \legend{Original, Mirrored}

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/10cfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/10cfp.txt};


          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/25hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/25hist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/25cfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/25cfp.txt};



          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/50hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/50hist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/50cfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/50cfp.txt};



          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/75hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/75hist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/75cfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/75cfp.txt};


          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/90hist.txt}
            \closedcycle;
            \addplot [const plot, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/90hist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/90cfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/90cfp.txt};
        \end{groupplot}

        \node[anchor=south west] at (0.002\linewidth,0.118\linewidth)
             {\normalsize a: {\small $10\%$}};
        \node[anchor=south west] at (0.202\linewidth,0.118\linewidth)
             {\normalsize b: {\small $25\%$}};
        \node[anchor=south west] at (0.402\linewidth,0.118\linewidth)
             {\normalsize c: {\small $50\%$}};
        \node[anchor=south west] at (0.602\linewidth,0.118\linewidth)
             {\normalsize d: {\small $75\%$}};
        \node[anchor=south west] at (0.802\linewidth,0.118\linewidth)
             {\normalsize e: {\small $90\%$}};

    \end{tikzpicture}


==> tex/mode.tex <==
\newcommand{\inputdir}{\figtexdir/mode}

%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}

        \scriptsize
        \begin{groupplot}[group style={group size=4 by 1,
                     horizontal sep=0pt},
                     xmode=normal,ymode=normal,
                     enlargelimits=false,
                     no markers, width=0.25\linewidth,
                     height=0.15\linewidth,
                     scaled x ticks = false,
                     xlabel={Pixel intensity ($e^-$) - $M_m$},
                     scale only axis, axis line on top]





          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/1_seg_crop_modehist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/1_seg_crop_modehist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/1_seg_crop_modecfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/1_seg_crop_modecfp.txt};

            %% NOTE: the symmetricity value has to be subtracted from
            %% the mode, then multiplied by 10000
            \draw [dotted]
                  ({axis cs:\moderealonesympoint,0}|-{rel axis cs:0,1})--
                  ({axis cs:\moderealonesympoint,0}|-{rel axis cs:0,0});


          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                           {\inputdir/6_seg_crop_modehist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                           {\inputdir/6_seg_crop_modehist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=1]
                     {\inputdir/6_seg_crop_modecfp.txt};
            \addplot [thin, color=myblack]
                     table [x expr={\thisrowno{0}*10000}, y index=2]
                     {\inputdir/6_seg_crop_modecfp.txt};

            %% NOTE: the symmetricity value has to be subtracted from
            %% the mode, then multiplied by 10000
            \draw [dotted]
                  ({axis cs:\moderealsixsympoint,0}|-{rel axis cs:0,1})--
                  ({axis cs:\moderealsixsympoint,0}|-{rel axis cs:0,0});



          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x index=0, y index=1]
                           {\inputdir/mode1_modehist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x index=0, y index=2]
                           {\inputdir/mode1_modehist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x index=0, y index=1]
                     {\inputdir/mode1_modecfp.txt};
            \addplot [thin, color=myblack]
                     table [x index=0, y index=2]
                     {\inputdir/mode1_modecfp.txt};

            \draw [dotted]
                  ({axis cs:\modemodeonesympoint,0}|-{rel axis cs:0,1})--
                  ({axis cs:\modemodeonesympoint,0}|-{rel axis cs:0,0});



          \nextgroupplot[yticklabels={}, ytickmin=-2, ytickmax=-1]
            \addplot [const plot mark mid, fill=myblue]
                     table [x index=0, y index=1]
                           {\inputdir/mode2_modehist.txt}
            \closedcycle;
            \addplot [const plot mark mid, fill=mygreen, fill opacity=0.6]
                     table [x index=0, y index=2]
                           {\inputdir/mode2_modehist.txt}
            \closedcycle;

            \addplot [very thick, color=myblack]
                     table [x index=0, y index=1]
                     {\inputdir/mode2_modecfp.txt};
            \addplot [thin, color=myblack]
                     table [x index=0, y index=2]
                     {\inputdir/mode2_modecfp.txt};

            \draw [dotted]
                  ({axis cs:\modemodetwosympoint,0}|-{rel axis cs:0,1})--
                  ({axis cs:\modemodetwosympoint,0}|-{rel axis cs:0,0});


        \end{groupplot}

        \node[anchor=south west] at (0.16\linewidth,0.1\linewidth)
             {\normalsize a: $\moderealonemodeq\%$};
        \node[anchor=south west] at (0.41\linewidth,0.1\linewidth)
             {\normalsize b: $\moderealsixmodeq\%$};
        \node[anchor=south west] at (0.66\linewidth,0.12\linewidth)
             {\normalsize c: $\modemodeonemodeq\%$};
        \node[anchor=south west] at (0.92\linewidth,0.12\linewidth)
             {\normalsize d: $\modemodetwomodeq\%$};

    \end{tikzpicture}


==> tex/objseg.tex <==
\newcommand{\inputdir}{\figtexdir/objseg}

\begin{tikzpicture}
       \node[anchor=south west] (img) at (0,0.4\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/1_0.eps}};
       \node[anchor=south west]
            at (0.005\linewidth,0.405\linewidth) {a.1};

       \node[anchor=south west] (img) at (0.2\linewidth,0.4\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/1_5.eps}};
       \node[anchor=south west]
            at (0.205\linewidth,0.405\linewidth) {a.2};

       \node[anchor=south west] (img) at (0.4\linewidth,0.4\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/1_6.eps}};
       \node[anchor=south west]
            at (0.405\linewidth,0.405\linewidth) {a.3};

       \node[anchor=south west] (img) at (0.6\linewidth,0.4\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/1_7.eps}};
       \node[anchor=south west]
            at (0.605\linewidth,0.405\linewidth) {a.4};

       \node[anchor=south west] (img) at (0.8\linewidth,0.4\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/1_10.eps}};
       \node[anchor=south west]
            at (0.805\linewidth,0.405\linewidth) {a.5};








       \node[anchor=south west] (img) at (0,0.2\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/3_0.eps}};
       \node[anchor=south west]
            at (0.005\linewidth,0.205\linewidth) {b.1};

       \node[anchor=south west] (img) at (0.2\linewidth,0.2\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/3_5.eps}};
       \node[anchor=south west]
            at (0.205\linewidth,0.205\linewidth) {b.2};

       \node[anchor=south west] (img) at (0.4\linewidth,0.2\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/3_6.eps}};
       \node[anchor=south west]
            at (0.405\linewidth,0.205\linewidth) {b.3};

       \node[anchor=south west] (img) at (0.6\linewidth,0.2\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/3_7.eps}};
       \node[anchor=south west]
            at (0.605\linewidth,0.205\linewidth) {b.4};

       \node[anchor=south west] (img) at (0.8\linewidth,0.2\linewidth)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/3_10.eps}};
       \node[anchor=south west]
            at (0.805\linewidth,0.205\linewidth) {b.5};










       \node[anchor=south west] (img) at (0,0)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/6_0.eps}};
       \node[anchor=south west]
            at (0.005\linewidth,0.005\linewidth) {c.1};

       \node[anchor=south west] (img) at (0.2\linewidth,0)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/6_5.eps}};
       \node[anchor=south west]
            at (0.205\linewidth,0.005\linewidth) {c.2};

       \node[anchor=south west] (img) at (0.4\linewidth,0)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/6_6.eps}};
       \node[anchor=south west]
            at (0.405\linewidth,0.005\linewidth) {c.3};

       \node[anchor=south west] (img) at (0.6\linewidth,0)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/6_7.eps}};
       \node[anchor=south west]
            at (0.605\linewidth,0.005\linewidth) {c.4};

       \node[anchor=south west] (img) at (0.8\linewidth,0)
            {\includegraphics[width=0.195\linewidth]
              {\inputdir/6_10.eps}};
       \node[anchor=south west]
            at (0.805\linewidth,0.005\linewidth) {c.5};

\end{tikzpicture}


==> tex/overseg.tex <==
\newcommand{\inputdir}{\figtexdir/overseg}

\begin{tikzpicture}
      \foreach \j/\y in {0/-0.0000,1/-0.0630,2/-0.1260,3/-0.1890,4/-0.2520}
          \foreach \i/\x in {0/0.0000,1/0.0400,2/0.0800,3/0.1200,4/0.1600,5/0.2000,6/0.2400,7/0.2800,8/0.3200,9/0.3600,10/0.4000,11/0.4400,12/0.4800,13/0.5200,14/0.5600,15/0.6000,16/0.6400,17/0.6800,18/0.7200,19/0.7600,20/0.8000,21/0.8400,22/0.8800,23/0.9200,24/0.9600}
                   {
                     \node[anchor=south west, draw, inner sep=0pt,
                       line width=1pt] (img)
                     at (\x\linewidth,\y\linewidth)
                          {\includegraphics[width=0.035\linewidth]
                            {\inputdir/\j_\i.eps}};
                   }
\end{tikzpicture}


==> tex/purity.tex <==
\newcommand{\inputdir}{\figtexdir/purity}


%These are to make the tick labels come on top of the plot.
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }


\begin{tikzpicture}

  \node[anchor=south west] (img) at (-0.02\linewidth,0.125\linewidth)
       {\includegraphics[width=0.49\linewidth]
         {\inputdir/purity_se.eps}};

  \node[anchor=south west] (img) at (0.48\linewidth, 0.125\linewidth)
       {\includegraphics[width=0.49\linewidth]
         {\inputdir/purity_nc.eps}};

  \node[anchor=south, inner sep=1pt] at (0.235\linewidth,0.57\linewidth)
       {\textcolor{white}{\textsf{\Large\bfseries SExtractor}}};
  \node[anchor=south, inner sep=1pt] at (0.735\linewidth,0.57\linewidth)
       {\textcolor{white}{\textsf{\Large\bfseries NoiseChisel}}};



  \begin{groupplot}[group style={group size=2 by 1,
        horizontal sep=0pt},
      ymin=0, ymax=33,
      xmode=normal,ymode=normal,
      enlargelimits=false,
      no markers, width=0.482\linewidth,
      height=0.12\linewidth,
      xlabel={Magnitude},
      scale only axis, axis line on top,
      area legend, legend cell align=left,
      legend style={draw=none, fill=none,
        at={(0.8\linewidth,0.067\linewidth)},
        anchor=south west, font=\scriptsize}]
    \scriptsize
    \nextgroupplot
    \addplot [const plot, fill=myblue]
             table [x index=0, y index=3]{\inputdir/histplot.txt}
    \closedcycle;
    \addplot [const plot, fill=mygreen, fill opacity=0.6]
             table [x index=0, y index=4]{\inputdir/histplot.txt}
    \closedcycle;

    \draw [thin, dashed]
    ({axis cs:\puritymag,0}|-{rel axis cs:0,1})--
    ({axis cs:\puritymag,0}|-{rel axis cs:0,0});

    \legend{True detections, False detections}

    \nextgroupplot[yticklabels={}]
    \addplot [const plot, fill=myblue]
             table [x index=0, y index=1]{\inputdir/histplot.txt}
    \closedcycle;
    \addplot [const plot, fill=mygreen, fill opacity=0.6]
             table [x index=0, y index=2]{\inputdir/histplot.txt}
    \closedcycle;

    \draw [thin, dashed]
    ({axis cs:\puritymag,0}|-{rel axis cs:0,1})--
    ({axis cs:\puritymag,0}|-{rel axis cs:0,0});

  \end{groupplot}


  \node[anchor=south, inner sep=1pt] at (0.006\linewidth,0.135\linewidth)
       {\textcolor{white}{(a)}};
  \node[anchor=south, inner sep=1pt] at (0.505\linewidth,0.135\linewidth)
       {\textcolor{white}{(b)}};

  \node[anchor=south, inner sep=1pt] at (0.02\linewidth,0.095\linewidth)
       {(c)};
  \node[anchor=south, inner sep=1pt] at (0.505\linewidth,0.095\linewidth)
       {(d)};

\end{tikzpicture}


==> tex/segtf.tex <==
\newcommand{\inputdir}{\figtexdir/segtf}

%These are to make the tick labels come on top of the plot.
    \makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother

    \pgfplotsset{axis line on top/.style={
      axis line style=transparent,
      ticklabel style=transparent,
      tick style=transparent,
      axis on top=false,
      after end axis/.append code={
        \pgfplotsset{axis line style=opaque,
          ticklabel style=opaque,
          tick style=opaque,
          grid=none}
        \pgfplotsdrawaxis}
      }
    }

    \begin{tikzpicture}


       \node[anchor=south west] (img) at (0,0.495\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/onelarge_0.eps}};
       \node[anchor=south west]
            at (0.008\linewidth,0.503\linewidth) {\scriptsize a.1};

       \node[anchor=south west] (img) at (0.165\linewidth,0.495\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/onelarge_1.eps}};
       \node[anchor=south west]
            at (0.173\linewidth,0.503\linewidth) {\scriptsize a.2};

       \node[anchor=south west] (img) at (0.33\linewidth,0.495\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/onelarge_3.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.8]
            at (0.338\linewidth,0.503\linewidth)
            {\scriptsize a.3};
       \node[anchor=south west]
            at (0.338\linewidth,0.503\linewidth)
            {\scriptsize a.3};


       \begin{axis}[at={(0.503\linewidth,0.52\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.16\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/onelarge_12_segsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:5.59,0}|-{rel axis cs:0,1})--
            ({axis cs:5.59,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.505\linewidth,0.63\linewidth) {\footnotesize a.4};
       \node[anchor=south west]
            at (0.498\linewidth,0.615\linewidth) {\scriptsize 109 clumps};

       \node[anchor=south west] (img) at (0.66\linewidth,0.495\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/onelarge_4.eps}};
       \node[anchor=south west]
            at (0.668\linewidth,0.503\linewidth) {\scriptsize a.5};

       \node[anchor=south west] (img) at (0.825\linewidth,0.495\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/onelarge_5.eps}};
       \node[anchor=south west]
            at (0.833\linewidth,0.503\linewidth) {\scriptsize a.6};









       \node[anchor=south west] (img) at (0,0.33\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/1_0.eps}};
       \node[anchor=south west]
            at (0.008\linewidth,0.338\linewidth) {\scriptsize b.1};

       \node[anchor=south west] (img) at (0.165\linewidth,0.33\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/1_1.eps}};
       \node[anchor=south west]
            at (0.173\linewidth,0.338\linewidth) {\scriptsize b.2};

       \node[anchor=south west] (img) at (0.33\linewidth,0.33\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/1_3.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.8]
            at (0.338\linewidth,0.338\linewidth)
            {\scriptsize b.3};
       \node[anchor=south west]
            at (0.338\linewidth,0.338\linewidth)
            {\scriptsize b.3};

       \begin{axis}[at={(0.503\linewidth,0.355\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.16\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/1_12_segsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:9.00,0}|-{rel axis cs:0,1})--
            ({axis cs:9.00,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.505\linewidth,0.465\linewidth) {\footnotesize b.4};
       \node[anchor=south west]
            at (0.498\linewidth,0.45\linewidth) {\scriptsize  166 clumps};

       \node[anchor=south west] (img) at (0.66\linewidth,0.33\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/1_4.eps}};
       \node[anchor=south west]
            at (0.668\linewidth,0.338\linewidth) {\scriptsize b.5};

       \node[anchor=south west] (img) at (0.825\linewidth,0.33\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/1_5.eps}};
       \node[anchor=south west]
            at (0.833\linewidth,0.338\linewidth) {\scriptsize b.6};









       \node[anchor=south west] (img) at (0,0.165\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/3_0.eps}};
       \node[anchor=south west]
            at (0.008\linewidth,0.173\linewidth) {\scriptsize c.1};

       \node[anchor=south west] (img) at (0.165\linewidth,0.165\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/3_1.eps}};
       \node[anchor=south west]
            at (0.173\linewidth,0.173\linewidth) {\scriptsize c.2};

       \node[anchor=south west] (img) at (0.33\linewidth,0.165\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/3_3.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.8]
            at (0.338\linewidth,0.173\linewidth)
            {\scriptsize c.3};
       \node[anchor=south west]
            at (0.338\linewidth,0.173\linewidth)
            {\scriptsize c.3};

       \begin{axis}[at={(0.503\linewidth,0.19\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.16\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/3_12_segsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:7.11,0}|-{rel axis cs:0,1})--
            ({axis cs:7.11,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.505\linewidth,0.30\linewidth) {\footnotesize c.4};
       \node[anchor=south west]
            at (0.498\linewidth,0.285\linewidth) {\scriptsize 156 points};

       \node[anchor=south west] (img) at (0.66\linewidth,0.165\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/3_4.eps}};
       \node[anchor=south west]
            at (0.668\linewidth,0.173\linewidth) {\scriptsize c.5};

       \node[anchor=south west] (img) at (0.825\linewidth,0.165\linewidth)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/3_5.eps}};
       \node[anchor=south west]
            at (0.833\linewidth,0.173\linewidth) {\scriptsize c.6};









       \node[anchor=south west] (img) at (0,0)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/5_0.eps}};
       \node[anchor=south west]
            at (0.008\linewidth,0.008\linewidth) {\scriptsize d.1};

       \node[anchor=south west] (img) at (0.165\linewidth,0)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/5_1.eps}};
       \node[anchor=south west]
            at (0.173\linewidth,0.008\linewidth) {\scriptsize d.2};

       \node[anchor=south west] (img) at (0.33\linewidth,0)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/5_3.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.8]
            at (0.338\linewidth,0.008\linewidth)
            {\scriptsize d.3};
       \node[anchor=south west]
            at (0.338\linewidth,0.008\linewidth)
            {\scriptsize d.3};

       \begin{axis}[at={(0.503\linewidth,0.025\linewidth)},
                   xmode=normal,ymode=normal,
                   yticklabels={}, ytickmin=-2, ytickmax=-1,
                   enlarge y limits=false,
                   enlarge x limits=true,
                   no markers, width=0.16\linewidth,
                   scale only axis]
         \addplot [const plot mark mid, fill=myred]
                  table [x index=0, y index=1]
                  {\inputdir/5_12_segsn.txt}
         \closedcycle;
         \draw [thin, dashed]
            ({axis cs:8.11,0}|-{rel axis cs:0,1})--
            ({axis cs:8.11,0}|-{rel axis cs:0,0});
       \end{axis}
       \node[anchor=south west]
            at (0.505\linewidth,0.135\linewidth) {\footnotesize d.4};
       \node[anchor=south west]
            at (0.498\linewidth,0.12\linewidth) {\scriptsize 155 points};

       \node[anchor=south west] (img) at (0.66\linewidth,0)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/5_4.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.6]
       at (0.668\linewidth,0.008\linewidth) {\scriptsize d.5};
       \node[anchor=south west]
       at (0.668\linewidth,0.008\linewidth) {\scriptsize d.5};

       \node[anchor=south west] (img) at (0.825\linewidth,0)
            {\includegraphics[width=0.162\linewidth]
              {\inputdir/5_5.eps}};
       \node[anchor=south west, fill=white, fill opacity=0.6]
       at (0.833\linewidth,0.008\linewidth) {\scriptsize d.6};
       \node[anchor=south west]
       at (0.833\linewidth,0.008\linewidth) {\scriptsize d.6};
    \end{tikzpicture}

